Not all those who drift are lost: Drift correction and calibration scheduling for the IoT

Sensors provide a vital source of data that link digital systems with the physical world. However, as sensors age, the relationship between what they measure and what they output changes. This is known as sensor drift and poses a significant challenge that, combined with limited opportunity for re-calibration, can severely limit data quality over time. Previous approaches to drift correction typically require large volumes of ground truth data and do not consider measurement or prediction uncertainty. In this paper, we propose a probabilistic sensor drift correction method that takes a fundamental approach to modelling the sensor response using Gaussian Process Regression. Tested using dissolved oxygen sensors, our method delivers mean squared error (MSE) reductions of up to 90% and more than 20% on average. We also propose a novel uncertainty-driven calibration schedule optimisation approach that builds on top of drift correction and further reduces MSE by up to 15.7%.

==> figure_data_collection.tex <==
\footnotesize

\newcommand{\thermostatcolour}{colour2!80!black}
\newcommand{\gascolour}{colour4!70!black}
\newcommand{\sensorscolour}{colour3}
\newcommand{\boxdevice}[4][black!20]{
    \draw[fill=#1] (0,0,0) -- ++(-#2,0,0) -- ++(0,-#3,0) -- ++(#2,0,0) -- cycle;
    \draw[fill=#1] (0,0,0) -- ++(0,0,-#4) -- ++(0,-#3,0) -- ++(0,0,#4) -- cycle;
    \draw[fill=#1] (0,0,0) -- ++(-#2,0,0) -- ++(0,0,-#4) -- ++(#2,0,0) -- cycle;
}

\begin{tikzpicture}[
    Coil/.style={
        thick,
        decoration={#1,segment length=3mm,coil},
        decorate,
    }  % https://tex.stackexchange.com/a/449744
    ]
    \pgfmathsetmacro{\tankx}{2}
    \pgfmathsetmacro{\tanky}{1.5}
    \pgfmathsetmacro{\tankz}{1}

    \pgfmathsetmacro{\airy}{0.3}
    \pgfmathsetmacro{\watery}{1.2}

    \tikzset{
        sensor/.style={minimum width=0.1cm,minimum height=0.45cm,inner sep=0,draw,rounded corners=0.05cm,fill},
    }

    %% Water
    \draw[colour1, fill=colour1!10] (0,-\airy,0) -- ++(-\tankx,0,0) -- ++(0,-\watery,0) -- ++(\tankx,0,0) -- cycle;
    \draw[colour1, fill=colour1!10] (0,-\airy,0) -- ++(0,0,-\tankz) -- ++(0,-\watery,0) -- ++(0,0,\tankz) -- cycle;
    \draw[colour1, fill=colour1!10] (0,-\airy,0) -- ++(-\tankx,0,0) -- ++(0,0,-\tankz) -- ++(\tankx,0,0) -- cycle;

    %% Thermostat and coil
    \node[inner sep=0] (coiltop) at (-0.53\tankx,-0.3,-0.5\tankz) {};
    \draw[Coil={aspect=-0.05,amplitude=-1.5mm},\thermostatcolour,line cap=round] (coiltop.south) -- ++(0,-1.2,0);
    \node[inner sep=0,anchor=south west,\thermostatcolour] (thermostat) at (0.7cm,0.3cm) {
        \begin{tikzpicture}
            \boxdevice[\thermostatcolour!10]{0.5}{0.3}{0.4}
        \end{tikzpicture}
    };
    \draw[rounded corners,\thermostatcolour] (coiltop.south) -- (thermostat -| coiltop) -- (thermostat.west);
    \node[anchor=west,yshift=0.2em] () at (thermostat.east) {Thermostat};

    %% Tank outline
    \draw[thick] (0,0,0) -- ++(-\tankx,0,0) -- ++(0,-\tanky,0) -- ++(\tankx,0,0) -- cycle;
    \draw[thick] (0,0,0) -- ++(0,0,-\tankz) -- ++(0,-\tanky,0) -- ++(0,0,\tankz) -- cycle;
    \draw[thick] (0,0,0) -- ++(-\tankx,0,0) -- ++(0,0,-\tankz) -- ++(\tankx,0,0) -- cycle;
    \draw[thick] (-\tankx,0,-\tankz) -- ++(0,-\airy,0);
    \node[anchor=south east, xshift=-0.4cm, yshift=1.4em] () {Water tank};

    %% Gas mixing system
    \node[inner sep=0,anchor=south,\gascolour] (compressedair) at (-2.7-\tankx,0.2-\tanky,0) {
        \begin{tikzpicture}
            \boxdevice[\gascolour!10]{0.3}{0.8}{0.3}
        \end{tikzpicture}
    };
    \node[inner sep=0,anchor=south,\gascolour] (nitrogen) at (-2.2-\tankx,0.2-\tanky,0) {
        \begin{tikzpicture}
            \boxdevice[\gascolour!10]{0.3}{0.8}{0.3}
        \end{tikzpicture}
    };
    \node[anchor=north] () at ([xshift=-0.1em]compressedair.south) {CA};
    \node[anchor=north] () at (nitrogen.south) {N$_2$};
    \node[inner sep=0,\gascolour] (gasmixer) at (-1.2-\tankx,0.5,0) {
        \begin{tikzpicture}
            \boxdevice[\gascolour!10]{0.5}{0.3}{0.4}
        \end{tikzpicture}
    };
    \node[anchor=north] () at ([xshift=-0.1cm]gasmixer.south) {Gas mixer};
    \draw[rounded corners,double,\gascolour] ([yshift=-0.07cm]compressedair.north) -- ([yshift=-0.01cm]compressedair |- gasmixer) -- ([yshift=-0.01cm]gasmixer.west);
    \draw[rounded corners,double,\gascolour] ([yshift=-0.07cm]nitrogen.north) -- ([yshift=-0.11cm]nitrogen |- gasmixer) -- ([yshift=-0.11cm]gasmixer.west);
    \draw[rounded corners,double,\gascolour] ([xshift=-0.07cm]gasmixer.east) -- ++(1.1,0,0) -- ++(0,-1.85,0) -- ++(0.35,0,0) -- ++(0,0.1,0);

    %% Bubbles
    \node[circle,inner sep=0.080em,draw=\gascolour,line width=0.1pt,fill=white] () at (-0.92*\tankx,-\tanky,-0.5*\tankx) {};
    \node[circle,inner sep=0.075em,draw=\gascolour,line width=0.1pt,fill=white] () at (-0.92*\tankx,-0.9*\tanky,-0.5*\tankx) {};
    \node[circle,inner sep=0.070em,draw=\gascolour,line width=0.1pt,fill=white] () at (-0.92*\tankx,-0.8*\tanky,-0.5*\tankx) {};
    \node[circle,inner sep=0.065em,draw=\gascolour,line width=0.1pt,fill=white] () at (-0.92*\tankx,-0.7*\tanky,-0.5*\tankx) {};

    %% Stirrer
    \begin{pgfonlayer}{background}
        \node[inner sep=0,anchor=north] (stirrer) at (-0.5*\tankx,0.03-\tanky,-0.5*\tankz) {
            \begin{tikzpicture}
                \boxdevice{1.2}{0.1}{1}
            \end{tikzpicture}
        };
    \end{pgfonlayer}
    \draw[latex-latex] ([xshift=-0.5cm,yshift=-0.04cm]stirrer.center) -- ([xshift=0.3cm,yshift=-0.04cm]stirrer.center);
    \node[anchor=west,inner sep=0] (stirrerlabel) at ([xshift=-0.15cm,yshift=-0.16cm]stirrer.east) {Stirrer};

    %% Electrochemical sensors
    \node[sensor,\sensorscolour] (sensor1) at (-0.9*\tankx,-0.7*\tanky,-0.5*\tankz) {};
    \node[sensor,\sensorscolour] (sensor2) at (-0.75*\tankx,-0.7*\tanky,-0.5*\tankz) {};
    \node[sensor,\sensorscolour] (sensor3) at (-0.6*\tankx,-0.7*\tanky,-0.5*\tankz) {};
    \node[sensor,\sensorscolour] (sensor4) at (-0.45*\tankx,-0.7*\tanky,-0.5*\tankz) {};
    \node[anchor=north east] (sensorslabel) at ([xshift=-1.2cm,yshift=-0.63cm]sensor1.south) {EC sensors};
    \draw[->,thick,densely dashed,\sensorscolour] ([xshift=0cm]sensorslabel.east) to [bend right=19] ([xshift=-0.1cm,yshift=-0.1cm]sensor3.south west);

    %% Data logger 1
    \node[inner sep=0,\sensorscolour] (datalogger1) at (-0.7-\tankx,-0.8*\tanky,-0.5*\tankz) {
        \begin{tikzpicture}
            \boxdevice[\sensorscolour!10]{0.5}{0.3}{0.3}
        \end{tikzpicture}
    };
    \node[anchor=east,align=right,yshift=-0.2em,xshift=-0.2em] () at (datalogger1.west) {Data\\logger};

    %% Wires from sensors
    \draw[rounded corners,\sensorscolour] (sensor1.north) -- ([yshift=0.9cm]sensor1.north) -- ([yshift=0.9cm]sensor1.north -| datalogger1) -- ([yshift=-0.07cm]datalogger1.north);
    \draw[rounded corners,\sensorscolour] (sensor2.north) -- ([yshift=0.9cm]sensor2.north) -- ([yshift=0.9cm]sensor2.north -| datalogger1) -- ([yshift=-0.07cm]datalogger1.north);
    \draw[rounded corners,\sensorscolour] (sensor3.north) -- ([yshift=0.9cm]sensor3.north) -- ([yshift=0.9cm]sensor3.north -| datalogger1) -- ([yshift=-0.07cm]datalogger1.north);
    \draw[rounded corners,\sensorscolour] (sensor4.north) -- ([yshift=0.9cm]sensor4.north) -- ([yshift=0.9cm]sensor4.north -| datalogger1) -- ([yshift=-0.07cm]datalogger1.north);

    %% Data logger 2
    \node[inner sep=0,\sensorscolour] (datalogger2) at (0.8,-0.8*\tanky,-0.5*\tankz) {
        \begin{tikzpicture}
            \boxdevice[\sensorscolour!10]{0.5}{0.3}{0.3}
        \end{tikzpicture}
    };
    \node[anchor=west,align=left,yshift=-0.1em,xshift=0.1em] () at (datalogger2.east) {Data\\logger};

    %% Optical sensor
    \node[inner sep=0,anchor=west,\sensorscolour] (optical) at (0,-0.5*\tanky,-0.5*\tankz) {
        \begin{tikzpicture}
            \boxdevice[\sensorscolour!10]{0.2}{0.3}{0.3}
        \end{tikzpicture}
    };
    \node[anchor=west,align=left,yshift=0,xshift=0] () at (optical.north east) {Optical sensor};
    \draw[rounded corners,\sensorscolour] ([xshift=-0.05cm]optical.east) -- (optical -| datalogger2) -- ([yshift=-0.07cm]datalogger2.north);

    %% PC
    \node[inner sep=0,anchor=west] (pcbase) at ([xshift=1.2cm]datalogger2.south east) {
        \begin{tikzpicture}
            \boxdevice{0.8}{0.05}{0.6}
        \end{tikzpicture}
    };
    \node[inner sep=0,anchor=south] (pcscreen) at ([xshift=0.12cm,yshift=-0.01cm]pcbase.north) {
        \begin{tikzpicture}
            \boxdevice{0.8}{0.55}{0.02}
        \end{tikzpicture}
    };
    \draw[] ([xshift=0.07cm,yshift=0.07cm]pcscreen.south west)
    -- ([xshift=-0.07cm,yshift=0.07cm]pcscreen.south east)
    -- ([xshift=-0.07cm,yshift=-0.07cm]pcscreen.north east)
    -- ([xshift=0.07cm,yshift=-0.07cm]pcscreen.north west) -- cycle;
    \node[anchor=north west] () at ([xshift=-0.09cm]pcbase.south west) {PC};

    %% Wires to PC
    \draw[rounded corners,\sensorscolour] (datalogger1.south) -- ([yshift=-0.65cm]datalogger1.south |- pcbase.south) -- ([yshift=-0.65cm]pcbase.south) -- (pcbase.south);
    \draw[rounded corners,\sensorscolour] (datalogger2.south) -- ([yshift=-0.65cm]datalogger2.south |- pcbase.south) -- ([yshift=-0.65cm]pcbase.south) -- (pcbase.south);
    \draw[rounded corners,\gascolour] ([yshift=-0.07cm]gasmixer.north) -- ([yshift=0.3cm]gasmixer.north) -- ([yshift=0.3cm]gasmixer.north -| pcscreen) -- (pcscreen.north);

\end{tikzpicture}

==> figure_drift_correction_example.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={rows=5,xlabels at=edge bottom,vertical sep=0.25cm,xticklabels at=edge bottom},
        generic line plot,
        height=1.2cm,
        width=0.87\columnwidth,
        xtick={0,100,200,300,400},
        xlabel={Time since start of observations, $ t $ (hours)},
        xmin=-10,xmax=416,
        ]
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Data
        \nextgroupplot[ymax=800]
            \addplot [thick,colour1] table[x index=0, y index=2] {data__sensor_data_sparser.csv};
            \sensorTwoMissingData
            \node[anchor=north west,font=\footnotesize] () at (axis cs:75,800) {(a) Sensor data, \unit{mV}};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Baseline/intercept
        \nextgroupplot
            % Confidence interval
            \addplot [white, name path=L] table[x index=0, y index=3] {data__sensor_2_10_hrs_matern_length_200_data.csv};
            \addplot [white, name path=H] table[x index=0, y index=4] {data__sensor_2_10_hrs_matern_length_200_data.csv};
            \addplot [colour1,fill opacity=0.1] fill between[of=L and H];

            % Prediction
            \addplot [thick,colour1] table[x index=0, y index=2] {data__sensor_2_10_hrs_matern_length_200_data.csv};

            % Calibrations
            \addplot [thick,black,only marks,mark size=1.5pt,mark=*] table[x index=0, y index=1] {data__sensor_2_10_hrs_matern_length_200_calibrations.csv};

            \node[anchor=north west,font=\footnotesize] () at (axis cs:75,45) {(b) Intercept coefficient $ \baseline $, \unit{mV}};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensitivity/slope
        \nextgroupplot[ymin=-2]
            % Confidence interval
            \addplot [white, name path=L] table[x index=0, y index=6] {data__sensor_2_10_hrs_matern_length_200_data.csv};
            \addplot [white, name path=H] table[x index=0, y index=7] {data__sensor_2_10_hrs_matern_length_200_data.csv};
            \addplot [colour1,fill opacity=0.1] fill between[of=L and H];

            % Prediction
            \addplot [thick,colour1] table[x index=0, y index=5] {data__sensor_2_10_hrs_matern_length_200_data.csv};

            % Calibrations
            \addplot [thick,black,only marks,mark size=1.5pt,mark=*] table[x index=0, y index=2] {data__sensor_2_10_hrs_matern_length_200_calibrations.csv};

            \node[anchor=north east,font=\footnotesize] () at (axis cs:416,6.5) {(c) Slope coefficient $ \sensitivity $, \unit{mV}/\%\oxygen{}};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Drift corrected
        \nextgroupplot[ymax=250]
            \addplot [thick,colour1] table[x index=0, y index=8] {data__sensor_2_10_hrs_matern_length_200_data.csv};
            \sensorTwoMissingData
            \node[anchor=north west,font=\footnotesize] () at (axis cs:75,250) {(d) Drift-corrected, \%\oxygen};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Residuals
        \nextgroupplot[ymax=70,ymin=-70]
            \addplot [thick,colour1,only marks,mark size=0.2pt,mark=*] table[x index=0, y index=1] {data__sensor_2_10_hrs_matern_length_200_residuals.csv};
            \draw[fill=gray!25,draw=none] (axis cs:74.83,-200) rectangle (238.56,200);
            \node[anchor=center,font=\footnotesize] () at (axis cs:156,0) {No reference data};
            \node[anchor=south west,font=\footnotesize] () at (axis cs:240,-70) {(e) Residuals, \%\oxygen};

    \end{groupplot}
\end{tikzpicture}


==> figure_interpolation_methods.tex <==
\begin{tikzpicture}
    \begin{axis}[
        generic scatter plot,
        width=0.8\columnwidth,
        height=2cm,
        ymin=-8,ymax=52,
        xtick={0,100,200,300,400},
        xmin=-10,xmax=416,
        xlabel={Time since start of observations (hours)},
        ylabel={Intercept, $ \coefficient_0 $},
        ]
        % Calibrations
        \addplot [black,only marks,mark size=1.5pt,mark=*] table[x index=0, y index=1] {data__sensor_2_10_hrs_matern_length_200_calibrations.csv};

        % Shade no reference data region
        \draw[fill=gray!25,draw=none] (axis cs:74.83,-200) rectangle (238.56,200);
        \node[anchor=north] () at (axis cs:156.7,50) {No reference data};

        % Stepwise
        \addplot [const plot, no marks, colour1, very thick] table[x index=0, y index=1] {data__sensor_2_10_hrs_matern_length_200_calibrations.csv};
        \draw[colour1, very thick] (axis cs: 0,25.819230355953717) -- (axis cs: 4.583472222222222,25.819230355953717);
        \draw[colour1, very thick] (axis cs: 420,4.318850189530405) -- (axis cs: 397.1141666666666,4.318850189530405);

        % Linear
        \addplot [sharp plot, no marks, colour2, densely dashed, very thick] table[x index=0, y index=1] {data__sensor_2_10_hrs_matern_length_200_calibrations.csv};
        \draw[colour2, densely dashed, very thick] (axis cs: 0,25.819230355953717) -- (axis cs: 4.583,25.8192);
        \draw[colour2, densely dashed, very thick] (axis cs: 420,4.318850189530405) -- (axis cs: 397.1141,4.3188);

        \legend{Calibrations, Stepwise, Linear}
    \end{axis}
\end{tikzpicture}

==> figure_overall_system.tex <==
\small

\newcommand{\sensorDataWidth}{1.6cm}
\newcommand{\sensorDataHeight}{0.3cm}
\newcommand{\sensorData}[2]{
    \draw[thick,colour2]
       (#1,#2)
    -- (#1+1*\sensorDataWidth/10,#2)
    -- (#1+2*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight+0.5*\sensorDataHeight)
    -- (#1+3*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight-0.5*\sensorDataHeight)
    -- (#1+4*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight+0.5*\sensorDataHeight)
    -- (#1+5*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight-0.5*\sensorDataHeight)
    -- (#1+6*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight+0.5*\sensorDataHeight)
    -- (#1+7*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight-0.5*\sensorDataHeight)
    -- (#1+8*\sensorDataWidth/10,#2+0.5*rand*\sensorDataHeight+0.5*\sensorDataHeight)
    -- (#1+9*\sensorDataWidth/10,#2)
    -- (#1+10*\sensorDataWidth/10,#2);
}
\newcommand{\interItemSpacing}{0.35cm}

\pgfmathsetseed{44}

\begin{tikzpicture}[]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \tikzset{model node/.style={draw,rounded corners,anchor=center,fill=colour1!20,align=center,minimum width=1.7cm,inner sep=0.4em}}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Sensor data
    \node (sensorData) {
        \begin{tikzpicture}
            \sensorData{0cm}{0cm};
%            \sensorData{0cm}{0.3cm};
%            \sensorData{0cm}{0.6cm};
%            \sensorData{0cm}{0.9cm};
            \node[anchor=south,yshift=0.4cm,xshift=0.5*\sensorDataWidth] () {Sensor data};
        \end{tikzpicture}
    };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % GPR models
    \node[anchor=west, xshift=\interItemSpacing] (models) at (sensorData.east) {
        \begin{tikzpicture}
            \node[model node] (model4) {Coefficient\\model 4};
            \node[model node,xshift=-0.12cm,yshift=-0.12cm] (model3) at (model4) {Coefficient\\model 2};
            \node[model node,xshift=-0.12cm,yshift=-0.12cm] (model2) at (model3) {Coefficient\\model 3};
            \node[model node,xshift=-0.12cm,yshift=-0.12cm] (model1) at (model2) {Coefficient\\models};

            \node[anchor=north,yshift=-0.3em,xshift=0.15cm,inner sep=0] () at (model1.south) {(\textit{\cref{sec:method:drift_correction}})};
        \end{tikzpicture}
    };
    \draw[->,thick] (sensorData.east) -> (models.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Response function
    \node[anchor=west,xshift=\interItemSpacing,inner sep=0.15em] (responseFunction) at (models.east) {
        \begin{tikzpicture}
            \node[text depth=0.2em] (rf) {$ f^{-1}(x;\coefficients) $};
            \node[anchor=south,align=center,inner sep=0.1em,text depth=0.2em] () at (rf.north) {Inverse\\response\\function};
        \end{tikzpicture}
    };
    \draw[->,thick] (models.east) -> (responseFunction.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Prediction
    \node[anchor=west,xshift=\interItemSpacing] (prediction) at (responseFunction.east) {
        \begin{tikzpicture}
            \node[] (p) {$ \hat{y} \pm \sigma_y $};
            \node[anchor=south,align=center,inner sep=0.1em,text depth=0.2em] () at (p.north) {Prediction \&\\uncertainty};
        \end{tikzpicture}
    };
    \draw[->,thick] (responseFunction.east) -> (prediction.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Calibration interval
    \node[anchor=west,yshift=-1.9cm,xshift=0.3cm] (calibrateInterval) at (sensorData.south){\hspace{0.3em}\large \Interval};
    \draw[->,thick,rounded corners] (sensorData.south) |- (calibrateInterval.west);
    \node[align=left,anchor=west] (calibrateDecision) at (calibrateInterval.east){Calibration\\interval};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Calibration
    \node[align=center,anchor=west,xshift=\interItemSpacing,inner sep=0.4em] (calibration) at (calibrateDecision.east) {Normal\\calibration};
    \draw[->,thick] (calibrateDecision.east) -> (calibration.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Calibration database
    \node[anchor=west,cylinder,draw,shape border rotate=90,aspect=0.15,minimum height=1.0cm,outer sep=0.3em,fill=colour2!20,xshift=\interItemSpacing,yshift=-0.1cm] (calibrationsDB) at (calibration.east) {Calibrations};
    \node[yshift=0.1cm,anchor=west] (calibrationsDBplaceholder) at (calibrationsDB.west) {};
    \draw[->,thick] (calibration.east) -> (calibrationsDBplaceholder.west);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Model training
    \node[yshift=-0.2cm,anchor=north east] (training) at (models.south) {Update models};
    \draw[->,thick,rounded corners] (calibrationsDB.north) |- (training.south east) -| (models.south);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Calibration interval update
    \node[anchor=north east,yshift=-0.8cm] (intervalUpdate) at (calibrationsDB.south east) {\textbf{Calibration interval update}};
    \draw[->,thick,rounded corners] (prediction.east) -| +(0.3cm,-1cm) |- (intervalUpdate.east);
    \draw[->,thick,rounded corners] (calibrationsDB.east) -| +(0.4cm,-0.3cm) |- (intervalUpdate.east);
    \draw[->,thick,rounded corners] (intervalUpdate.west) -| (calibrateInterval.south);
    \node[anchor=north,yshift=0.5em] () at (intervalUpdate.south) {(\textit{\cref{sec:method:calibration_interval_optimisation}})};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Group processes
    \begin{pgfonlayer}{background}
        % Prediction
        \node[draw=none, rounded corners, fill=colour1!10, fit=(models) (prediction)] (predictionBackground) {};
        \node[anchor=north,color=colour1,yshift=0em] () at (predictionBackground.south) {\textbf{Prediction}};

        % Calibration
        \node[draw=none, rounded corners, fill=colour2!10, fit=(calibrateInterval) (calibrationsDB)] (predictionBackground) {};
        \node[anchor=north,color=colour2,yshift=0em] () at (predictionBackground.south) {\textbf{Calibration}};
    \end{pgfonlayer}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Bounding box - DEBUGGING
%    \draw[red, dashed]
%    (current bounding box.south west)
%    rectangle
%    (current bounding box.north east);

\end{tikzpicture}


==> graph_calibration_interval_optimisation.tex <==
\begin{tikzpicture}
    \begin{axis}[
        generic line plot,
        no marks,
        height=2.0cm,
        width=0.82\columnwidth,
        xtick={0,100,200,300,400},
        ytick={0,50,100},
        yticklabels={0,$ \calibrationintervalinitial $,$ 2\calibrationintervalinitial $},
        xlabel={Time since start of observations, $ t $ (hours)},
        ylabel={Interval (hours)},
        xmin=-10,xmax=416,
        ymin=0,ymax=145,
        legend pos=north west,
        legend columns=4,
        legend image post style={xscale=0.75},
        ]
        % Shade no reference data region
        \draw[fill=gray!25,draw=none] (axis cs:74.83,-200) rectangle (238.56,200);
        \node[anchor=north, inner sep=2pt] () at (axis cs:156.7,50) {No reference data};

        % Initial calibration interval
        \draw[thick, black!60] (axis cs: -100,50) -- (axis cs: 1000,50);

        % Intervals
        \addplot+ [very thick,densely dashed] table[x index=0, y index=1] {data__calibration_schedule_optimisation_20250502112932_intervals.csv};
        \addplot+ [very thick,densely dotted] table[x index=0, y index=2] {data__calibration_schedule_optimisation_20250502112932_intervals.csv};
        \addplot+ [very thick,dashed] table[x index=0, y index=3] {data__calibration_schedule_optimisation_20250502112932_intervals.csv};
        \addplot+ [very thick,dotted] table[x index=0, y index=4] {data__calibration_schedule_optimisation_20250502112932_intervals.csv};

        % Legend
        \legend{Sensor 1, Sensor 2, Sensor 3, Sensor 4}
    \end{axis}
\end{tikzpicture}


==> graph_calibration_timing_optimisation_aggregate.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2,xlabels at=edge bottom,vertical sep=0cm,xticklabels at=edge bottom},
        generic line plot,
        width=0.8\columnwidth,
        height=1.9cm,
        ymin=0,
        xmin=5,xmax=65,
        xlabel={Calibration interval (hours)},
        legend pos=south east,
        legend columns=2,
        ]
        % Average MSE
        \nextgroupplot[ymax=5,ylabel={RMSE}]
            \addplot [black, mark=diamond*] table[x index=0, y index=1] {data__calibration_schedule_optimisation_aggregate.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=2] {data__calibration_schedule_optimisation_aggregate.csv};
            \addplot+ [] table[x index=0, y index=3] {data__calibration_schedule_optimisation_aggregate.csv};
            \addplot+ [] table[x index=0, y index=4] {data__calibration_schedule_optimisation_aggregate.csv};

            % Label
            \node[anchor=south west] () at (axis cs: 5,0) {(a)};

            % Legend
            \legend{Fixed, $ \alpha = 0.1 $, $ \alpha = 0.2 $, $ \alpha = 0.3 $};

        % Normalised MSE
        \nextgroupplot[ymax=1.49,ylabel={Relative MSE},ytick={0,0.5,1},legend columns=3]
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:65,0) -- (axis cs:65,1) -- (axis cs:5,1) -- cycle;

            % Plot data
            \addplot+ [] table[x index=0, y index=4] {data__calibration_schedule_optimisation_aggregate.csv};
            \addplot+ [] table[x index=0, y index=5] {data__calibration_schedule_optimisation_aggregate.csv};
            \addplot+ [] table[x index=0, y index=6] {data__calibration_schedule_optimisation_aggregate.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            % Label
            \node[anchor=south west] () at (axis cs: 5,0) {(b)};

            % Legend
            \legend{$ \alpha = 0.1 $, $ \alpha = 0.2 $, $ \alpha = 0.3 $}
    \end{groupplot}
\end{tikzpicture}

==> graph_calibration_timing_optimisation_all_sensors.tex <==
\newcommand{\xmin}{4}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 4,xlabels at=edge bottom,vertical sep=0.5cm,horizontal sep=1.5cm,xticklabels at=edge bottom},
        width=0.42\columnwidth,
        height=2.0cm,
        xmin=\xmin,xmax=66,
        ymin=0,ymax=12,
        xtick={10, 20, 30, 40, 50, 60},
        xlabel={Calibration interval (hours)},
        ylabel={RMSE},
        legend columns=2,
        legend pos=north east,
        ]
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 1: MSE
        \nextgroupplot[generic line plot]
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=1] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=2] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=3] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=4] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};

            %% Label
            \node[anchor=north west] () at (axis cs:\xmin,12) {(a) Sensor 1};

            %% Legend
            \legend{Fixed, $ \alpha = 0.1 $, $ \alpha = 0.2 $, $ \alpha = 0.3 $}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 2: MSE
        \nextgroupplot[generic line plot,legend pos=south east]
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=5] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=6] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=7] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=8] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};

            %% Label
            \node[anchor=south west] () at (axis cs:\xmin,0) {(b) Sensor 2};

            %% Legend
            \legend{Fixed, $ \alpha = 0.1 $, $ \alpha = 0.2 $, $ \alpha = 0.3 $}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 1: no. calibrations
        \nextgroupplot[generic bar plot,ymax=49,height=1.5cm,ylabel=Calibrations,yshift=0.5cm,enlarge x limits=0,bar width=5pt]
            \addplot [fill=black] table[x index=0, y index=1] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=2] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=3] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=4] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 2: no. calibrations
        \nextgroupplot[generic bar plot,ymax=49,height=1.5cm,ylabel=Calibrations,yshift=0.5cm,enlarge x limits=0,bar width=5pt]
            \addplot [fill=black] table[x index=0, y index=5] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=6] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=7] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=8] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 3: MSE
        \nextgroupplot[generic line plot]
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=9] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=10] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=11] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=12] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};

            %% Label
            \node[anchor=north west] () at (axis cs:\xmin,12) {(c) Sensor 3};

            %% Legend
            \legend{Fixed, $ \alpha = 0.1 $, $ \alpha = 0.2 $, $ \alpha = 0.3 $}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 4: MSE
        \nextgroupplot[generic line plot]
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=13] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=14] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=15] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};
            \addplot+ [] table[x index=0, y index=16] {data__calibration_schedule_optimisation_by_sensor_rmse.csv};

            %% Label
            \node[anchor=north west] () at (axis cs:\xmin,12) {(d) Sensor 4};

            %% Legend
            \legend{Fixed, $ \alpha = 0.1 $, $ \alpha = 0.2 $, $ \alpha = 0.3 $}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 3: no. calibrations
        \nextgroupplot[generic bar plot,ymax=49,height=1.5cm,ylabel=Calibrations,yshift=0.5cm,enlarge x limits=0,bar width=5pt]
            \addplot [fill=black] table[x index=0, y index=9] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=10] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=11] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=12] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 4: no. calibrations
        \nextgroupplot[generic bar plot,ymax=49,height=1.5cm,ylabel=Calibrations,yshift=0.5cm,enlarge x limits=0,bar width=5pt]
            \addplot+ [fill=black] table[x index=0, y index=13] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [] table[x index=0, y index=14] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=15] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};
            \addplot+ [] table[x index=0, y index=16] {data__calibration_schedule_optimisation_by_sensor_n_calibrations.csv};

    \end{groupplot}
\end{tikzpicture}


==> graph_drift_correction_offline.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 2,xlabels at=edge bottom,vertical sep=0.5cm,horizontal sep=1.5cm,xticklabels at=edge bottom},
        generic line plot,
        width=0.42\columnwidth,
        height=2.5cm,
        xmin=5,xmax=105,
        ymin=0,ymax=1.28,
        xtick={0, 20, 40, 60, 80, 100},
        ytick={0,0.2,0.4,0.6,0.8,1,1.2},
        restrict y to domain=0:100,  % avoid "Dimension too large issue with RBF values
        xlabel={Calibration interval (hours)},
        ylabel={Relative MSE},
        legend columns=2,
        legend pos=south east,
        legend style={tikz/column 2/.style={column sep=8pt}}
        ]
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 1
        \nextgroupplot[legend pos=north west]
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            % Draw plots
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=1] {data__drift_correction_offline_results_norm.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [color=colour2, thick] table[x index=0, y index=2] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=3] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=4] {data__drift_correction_offline_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=north east] () at (axis cs:105,1.25) {(a) Sensor 1};

            %% Legend
            \legend{Linear, RBF-50, RQ-200, Matérn-200}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 2
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            %% Draw plots
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=5] {data__drift_correction_offline_results_norm.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [color=colour2, thick] table[x index=0, y index=6] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=7] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=8] {data__drift_correction_offline_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=north east] () at (axis cs:105,1.25) {(b) Sensor 2};

            %% Legend
            \legend{Linear, RBF-50, RQ-200, Matérn-200}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 3
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            %% Draw plots
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=9] {data__drift_correction_offline_results_norm.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [color=colour2, thick] table[x index=0, y index=10] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=11] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=12] {data__drift_correction_offline_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=north east] () at (axis cs:105,1.25) {(c) Sensor 3};

            %% Legend
            \legend{Linear, RBF-50, RQ-200, Matérn-200}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 4
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            %% Draw plots
            \addplot [black, thick, mark=diamond*] table[x index=0, y index=13] {data__drift_correction_offline_results_norm.csv};
            \pgfplotsset{cycle list shift=-1}
            \addplot+ [color=colour2, thick] table[x index=0, y index=14] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=15] {data__drift_correction_offline_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=16] {data__drift_correction_offline_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=north east] () at (axis cs:105,1.25) {(d) Sensor 4};

            %% Legend
            \legend{Linear, RBF-50, RQ-200, Matérn-200}

    \end{groupplot}
\end{tikzpicture}


==> graph_drift_correction_online.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=2 by 2,xlabels at=edge bottom,vertical sep=0.5cm,horizontal sep=1.5cm,xticklabels at=edge bottom},
        generic line plot,
        width=0.42\columnwidth,
        height=2.5cm,
        xmin=5,xmax=105,
        ymin=0,ymax=1.55,
        xtick={0, 20, 40, 60, 80, 100},
%        ytick={0,0.2,0.4,0.6,0.8,1,1.2},
        restrict y to domain=0:100,  % avoid "Dimension too large issue with RBF values
        xlabel={Calibration interval (hours)},
        ylabel={Relative MSE},
        legend columns=1,
        legend pos=south east,
        legend style={tikz/column 2/.style={column sep=8pt}}
        ]
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 1
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            % Draw plots
            \addplot+ [color=colour2, thick] table[x index=0, y index=1] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=2] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=3] {data__drift_correction_online_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=south west] () at (axis cs:5,0) {(a) Sensor 1};

            %% Legend
            \legend{RBF-50, RQ-200, Matérn-200}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 2
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            %% Draw plots
            \addplot+ [color=colour2, thick] table[x index=0, y index=4] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=5] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=6] {data__drift_correction_online_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=south west] () at (axis cs:5,0) {(b) Sensor 2};

            %% Legend
            \legend{RBF-50, RQ-200, Matérn-200}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 3
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            %% Draw plots
            \addplot+ [color=colour2, thick] table[x index=0, y index=7] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=8] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=9] {data__drift_correction_online_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=south west] () at (axis cs:5,0) {(c) Sensor 3};

            %% Legend
            \legend{RBF-50, RQ-200, Matérn-200}

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % Sensor 4
        \nextgroupplot
            % Fill good region
            \draw[colour4!10, fill] (axis cs:5,0) -- (axis cs:105,0) -- (axis cs:105,1) -- (axis cs:5,1) -- cycle;

            %% Draw plots
            \addplot+ [color=colour2, thick] table[x index=0, y index=10] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour1, thick] table[x index=0, y index=11] {data__drift_correction_online_results_norm.csv};
            \addplot+ [color=colour3, thick] table[x index=0, y index=12] {data__drift_correction_online_results_norm.csv};

            % Annotate reference line
            \draw[densely dashed, thick, black!50] (axis cs:-100,1) -- (axis cs:1000,1);

            %% Label
            \node[font=\footnotesize,anchor=south west] () at (axis cs:5,0) {(d) Sensor 4};

            %% Legend
            \legend{RBF-50, RQ-200, Matérn-200}

    \end{groupplot}
\end{tikzpicture}


==> graph_sensor_data.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={rows=4,xlabels at=edge bottom,vertical sep=0.25cm,xticklabels at=edge bottom},
        generic line plot,
        height=1.2cm,
        width=0.87\columnwidth,
        xtick={0,100,200,300,400},
        xlabel={Time since start of observations (hours)},
        xmin=-10,xmax=416,
        ]
        \nextgroupplot[ymax=110]
            \addplot [thick,colour1] table[x index=0, y index=1] {data__sensor_data_sparser.csv};
            \node[anchor=north,font=\footnotesize] () at (axis cs:203,110) {(a) Sensor 1 (\unit{mV})};
        \nextgroupplot[ymax=590]
            \addplot [thick,colour1] table[x index=0, y index=2] {data__sensor_data_sparser.csv};
            \sensorTwoMissingData
            \node[anchor=north,font=\footnotesize] () at (axis cs:203,590) {(b) Sensor 2 (\unit{mV})};
        \nextgroupplot[ymax=1700]
            \addplot [thick,colour1] table[x index=0, y index=3] {data__sensor_data_sparser.csv};
            \node[anchor=north,font=\footnotesize] () at (axis cs:203,1700) {(c) Sensor 3 (\unit{mV})};
        \nextgroupplot[ymax=680]
            \addplot [thick,colour1] table[x index=0, y index=4] {data__sensor_data_sparser.csv};
            \node[anchor=north,font=\footnotesize] () at (axis cs:203,680) {(d) Sensor 4 (\unit{mV})};
    \end{groupplot}
\end{tikzpicture}


==> graph_timing_correction.tex <==
\begin{tikzpicture}
    \begin{axis}[
        generic line plot,
        width=0.8\columnwidth,
        height=1.7cm,
        xtick={269.6, 269.7, 269.8, 269.9, 270.0, 270.1},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        xmin=269.5,xmax=270.18,
        xlabel={Time since start of observations (hours)},
        ylabel={Normalised},
        ]
        %% Draw plots
        \addplot+ [no marks,black] table[x index=0, y index=1] {data__timing_correction_sensor_3.csv};
        \addplot+ [no marks,densely dashed,ultra thick] table[x index=0, y index=1] {data__timing_correction_ref_original.csv};
        \addplot+ [no marks,dashed,ultra thick,colour4] table[x index=0, y index=1] {data__timing_correction_ref_adjusted.csv};

        %% Legend
        \legend{Sensor 3, Firesting (original), Firesting (sync)}

        %% Annotations
        \node[font=\small,anchor=north west] () at (axis cs:269.5,0.95) {(a)};
%        \draw[red,-latex,very thick] (axis cs:269.56,0.7) -- (axis cs:269.635,0.7);
%        \draw[red,latex-,very thick] (axis cs:269.677,0.7) -- (axis cs:269.75,0.7);
%        \node[red,anchor=east,text depth=0.3em,text height=0.8em] () at (axis cs:269.56,0.7) {Timing offset};
    \end{axis}
\end{tikzpicture}

==> graph_timing_correction_best_offsets.tex <==
\begin{tikzpicture}
    \begin{axis}[
        generic scatter plot,
        width=0.8\columnwidth,
        height=1.7cm,
        ymin=-120,ymax=120,
        xtick={0,100,200,300,400},
        xmin=-10,xmax=408,
        xlabel={Time since start of observations (hours)},
        ylabel={$ \tau_{\text{\tiny offset}} $ (sec)},
        ]
        %% Draw plot
        \addplot+ [line width=1,mark=x,mark options={scale=1.0}] table[x index=0, y index=1] {data__timing_correction_best_offsets.csv};

        %% Shade no data region
        \draw[fill=gray!25,draw=none] (axis cs:74.83,-200) rectangle (238.56,200);
        \node[anchor=center] () at (axis cs:156.7,-20) {No Firesting data};

        %% Annotations
        \node[font=\small,anchor=north west] () at (axis cs:-10,120) {(b)};
    \end{axis}
\end{tikzpicture}

